Temperature Dependence of the Upper Critical Field in High-Temperature Superconductors: Localization Effects

It is shown that the anomalous temperature dependence of the orbital part of the upper critical field $H_{c2}$ observed for epitaxially grown films of high-temperature superconductor $Bi-Sr-Cu-O$ (in wide temperature interval) can be satisfactorily explained by the influence of localization effects in two-dimensional (quasi-two-dimensional) case.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE 1
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
/WinDict 282 dict def WinDict begin
/SaveState { /LFrench save def } bind def
/RestoreState { LFrench restore } bind def
currentscreen
/proc exch def
/angle exch def
/frequency exch def
/mxDefault matrix defaultmatrix def
/mx1 matrix def
/mx2 matrix def
/mx3 matrix def
/x0 0 def
/y0 0 def
/x1 0 def
/y1 0 def
/hypot { dup mul exch dup mul add sqrt } def
/iRes 300 def
/iDevRes 72 0 mx1 defaultmatrix dtransform hypot def
/PenWidth iRes iDevRes div def
/iPenGray 0 def
/inch { 72 mul } def
/fLandscape false def
/cxPaper 8.5 inch def
/cyPaper 11 inch def
/cxMargin .25 inch def
/cyMargin .125 inch def
/SetCTM
 {
 mx1 defaultmatrix setmatrix
 fLandscape { 0 cyPaper translate -90 rotate } if
 SetMap
 } def
/SetMap
 {
 fLandscape
 {cyMargin cxPaper cxMargin sub}
 {cxMargin cyPaper cyMargin sub}
 ifelse
 translate
 72 iRes div dup neg
 scale
 } def
/SetMetrics
 {
 /fLandscape exch 0 ne def
 /iRes exch def
 fLandscape
 {
 /cxPaper exch iRes div inch def
 /cyPaper exch iRes div inch def
 /cxMargin exch iRes div inch def
 /cyMargin exch iRes div inch def
 }{
 /cyPaper exch iRes div inch def
 /cxPaper exch iRes div inch def
 /cyMargin exch iRes div inch def
 /cxMargin exch iRes div inch def
 }
 ifelse
 SetCTM
 } def
/ClipBox
 {
 2 {.5 add 4 1 roll} repeat
 2 {.5 sub 4 1 roll} repeat
 /y1 exch def /x1 exch def
 /y0 exch def /x0 exch def
 newpath
 x0 y0 moveto
 x1 y0 lineto
 x1 y1 lineto
 x0 y1 lineto
 closepath
 clip
 } def
/mxCharToUser matrix def
/mxAlpha matrix def
/str 1 string def
/BreakChar 32 def
/fBreakExtra false def
/ratGdiDev { iDevRes iRes div } def
/Align { ratGdiDev mul round ratGdiDev div } def
/AlignXY { iRes iDevRes ne {Align exch Align exch } if } def
/Underline
 {
 currentpoint newpath
 cyUnderline setlinewidth
 x0 dxUnderline add y0 dyUnderline neg add AlignXY moveto
 dx dy rlineto stroke
 moveto
 } def
/Strikeout
 {
 currentpoint newpath
 cyUnderline setlinewidth
 x0 dxStrikeout add y0 dyStrikeout neg add AlignXY moveto
 dx dy rlineto stroke
 moveto
 } def
/SetUnderline
 {
 dup /FontInfo get /UnderlineThickness known not
 { pop /Courier findfont } if
 /FontInfo get dup /UnderlinePosition get
 Sy mul 1000 div
 0 exch mxAlpha transform
 /dyUnderline exch def
 /dxUnderline exch def
 /UnderlineThickness get Sy mul 1000 div /cyUnderline exch def
 } def
/SetStrikeout
 {
 0 Sy 0.3 mul mxAlpha transform
 /dyStrikeout exch def
 /dxStrikeout exch def
 } def
/SetJustify
 {
 1 index 0 eq
 { pop pop /fBreakExtra false def }
 { div dup
 /dxBreak exch 1 mul def
 /dyBreak exch 0 mul def
 /fBreakExtra true def
 } ifelse
 } def
/StrBlt
 {
 grayCur setgray
 /str exch def
 /cbStr str length fBreakExtra not { dup 1 gt { 1 sub } if } if def
 /dxGdi exch def
 alpha 0 ne
 {
 dxGdi 0 mxAlpha transform
 /dxGdi exch def /dyGdi exch def
 mxCharToUser transform AlignXY
 /y0 exch def /x0 exch def
 str stringwidth
 neg dyGdi add cbStr div /dyExtra exch def
 neg dxGdi add cbStr div /dxExtra exch def
 }
 {
 /y0 exch def

 /x0 exch def
 iRes iDevRes ne
 { x0 y0 AlignXY /y0 exch def /x0 exch def } if
 str stringwidth pop
 neg dxGdi add cbStr div /dxExtra exch def /dyExtra 0 def
 } ifelse
 x0 y0 moveto
 fBreakExtra
 { dxBreak dyBreak BreakChar dxExtra dyExtra str awidthshow }
 { dxExtra dyExtra str ashow }
 ifelse
 fStrikeout fUnderline or
 {
 currentpoint
 exch dxExtra sub exch dyExtra sub
 y0 sub /dy exch def
 x0 sub /dx exch def
 fUnderline {Underline} if
 fStrikeout {Strikeout} if
 } if
 /fBreakExtra false def
 } bind def
/ANSIVec[
16#0 /grave
16#1 /acute
16#2 /circumflex
16#3 /tilde
16#4 /macron
16#5 /brev
16#6 /dotaccent
16#7 /dieresis
16#8 /ring
16#9 /cedilla
16#A /hungarumlaut
16#B /ogonek
16#C /caron
16#D /dotlessi
16#27 /quotesingle
16#60 /grave
16#7C /bar
16#91 /quoteleft
16#92 /quoteright
16#93 /quotedblleft
16#94 /quotedblright
16#95 /bullet
16#96 /endash
16#97 /emdash
16#A0 /space
16#A4 /currency
16#A6 /brokenbar
16#A7 /section
16#A8 /dieresis
16#A9 /copyright
16#AA /ordfeminine
16#AB /guillemotleft
16#AC /bullet
16#AD /hyphen
16#AE /registered
16#AF /macron
16#B0 /degree
16#B1 /plusminus
16#B2 /twosuperior
16#B3 /threesuperior
16#B4 /acute
16#B5 /mu
16#B6 /paragraph
16#B7 /periodcentered
16#B8 /cedilla
16#B9 /onesuperior
16#BA /ordmasculine
16#BB /guillemotright
16#BC /onequarter
16#BD /onehalf
16#BE /threequarters
16#BF /questiondown
16#C0 /Agrave
16#C1 /Aacute
16#C2 /Acircumflex
16#C3 /Atilde
16#C4 /Adieresis
16#C5 /Aring
16#C6 /AE
16#C7 /Ccedilla
16#C8 /Egrave
16#C9 /Eacute
16#CA /Ecircumflex
16#CB /Edieresis
16#CC /Igrave
16#CD /Iacute
16#CE /Icircumflex
16#CF /Idieresis
16#D0 /Eth
16#D1 /Ntilde
16#D2 /Ograve
16#D3 /Oacute
16#D4 /Ocircumflex
16#D5 /Otilde
16#D6 /Odieresis
16#D7 /multiply
16#D8 /Oslash
16#D9 /Ugrave
16#DA /Uacute
16#DB /Ucircumflex
16#DC /Udieresis
16#DD /Yacute
16#DE /Thorn
16#DF /germandbls
16#E0 /agrave
16#E1 /aacute
16#E2 /acircumflex
16#E3 /atilde
16#E4 /adieresis
16#E5 /aring
16#E6 /ae
16#E7 /ccedilla
16#E8 /egrave
16#E9 /eacute
16#EA /ecircumflex
16#EB /edieresis
16#EC /igrave
16#ED /iacute
16#EE /icircumflex
16#EF /idieresis
16#F0 /eth
16#F1 /ntilde
16#F2 /ograve
16#F3 /oacute
16#F4 /ocircumflex
16#F5 /otilde
16#F6 /odieresis
16#F7 /divide
16#F8 /oslash
16#F9 /ugrave
16#FA /uacute
16#FB /ucircumflex
16#FC /udieresis
16#FD /yacute
16#FE /thorn
16#FF /ydieresis
] def
/reencdict 12 dict def
/IsChar {basefontdict /CharStrings get exch known} bind def
/MapCh {
 dup IsChar not
 {pop /bullet} if
 newfont /Encoding get 3 1 roll put
 }bind def
/MapDegree{16#b0 /degree IsChar {/degree}{/ring} ifelse MapCh} bind def
/MapBB {16#a6 /brokenbar IsChar {/brokenbar}{/bar}ifelse MapCh} bind def
/ANSIFont
 {
 reencdict begin
 /newfontname exch def
 /basefontname exch def
 FontDirectory newfontname known not
 {
 /basefontdict basefontname findfont def
 /newfont basefontdict maxlength dict def
 basefontdict
 { exch dup /FID ne
 { dup /Encoding eq
 { exch dup length array copy newfont 3 1 roll put }
 { exch newfont 3 1 roll put }
 ifelse
 }
 {pop pop}
 ifelse
 }forall
 newfont /FontName newfontname put
 127 1 159 {newfont /Encoding get exch /bullet put} for
 ANSIVec aload pop
 ANSIVec length 2 idiv
 {MapCh}repeat
 MapDegree MapBB
 newfontname newfont definefont pop
 } if
 newfontname
 end
 } bind def
/font
 {
 9 1 roll
 0 ne {0} {1} ifelse
 /grayCur exch def
 0 ne /fStrikeout exch def
 0 ne /fUnderline exch def
 /Sy exch def
 /Sx exch def
 /beta exch 10.0 div def
 /alpha exch 10.0 div def
 /BreakChar exch def
 alpha mxAlpha rotate pop
 findfont dup
 Sx Sy neg mx1 scale
 alpha mx2 rotate
 mx3 concatmatrix
 makefont setfont

 dup /FontBBox get
 dup 3 get dup 3 2 roll 1 get sub div
 Sy mul /dyFromTop exch def
 0 dyFromTop mx1 translate alpha mx2 rotate mxCharToUser concatmatrix pop
 0 0 mxCharToUser transform mxCharToUser translate pop
 SetUnderline
 SetStrikeout
 } def
/eject { showpage SetCTM PenWidth setlinewidth } def
/m matrix def
/cellsize 0 def
/bitison
 {
 /iy exch def
 /ix exch def
 pat iy 7 and get
 1 7 ix 7 and sub bitshift
 and
 0 eq
 } bind def
/spotfunction
 {
 exch
 1 add 4 mul cvi
 exch
 1 add 4 mul cvi
 bitison
 { /onbits onbits 1 add def 1 }
 { /offbits offbits 1 add def 0 }
 ifelse
 } bind def
/PatGray { offbits offbits onbits add div setgray } def
/SolidGray { iBrushGray setgray } def
/PenGray { iPenGray setgray } def
/SetPattern
 {
 /pat exch def
 /cellsize iRes 300 16 div div def
 /rm 90 matrix rotate def
 /sm cellsize dup matrix scale def
 sm rm matrix concatmatrix
 matrix currentmatrix
 m concatmatrix pop
 1 0 m dtransform /dy exch def /dx exch def
 /onbits 0 def
 /offbits 0 def
 iDevRes dx dy hypot div
 dx dy atan /spotfunction load setscreen
 {} settransfer
 0 setgray
 /fGrayScreen false def
 } bind def
/min { 1 index 1 index gt { exch } if pop } def
/NonZero { dup 0 eq { pop 1 } if } def
/sto { exch def } def
/iBrush 1 def
/iPen 0 def
/fGrayScreen true def
/iBrushGray 0 def
/picstr 1 string def
/cx 0 def
/cy 0 def
/FillPoly
 {
 iBrush 0 eq { SolidGray fill 0 setgray } if
 iBrush 1 eq {} if
 iBrush 2 eq {} if
 iBrush 3 eq { PatGray fill 0 setgray } if
 } def
/EOFillPoly
 {
 iBrush 0 eq { SolidGray eofill 0 setgray } if
 iBrush 1 eq {} if
 iBrush 2 eq {} if
 iBrush 3 eq { PatGray eofill 0 setgray } if
 } def
/GDIStroke
 {
 iPen 0 ge iPen 5 lt and
 { PenGray stroke 0 setgray }
 { newpath }
 ifelse
 } def
/GetAngle
 {
 Ty sub
 Sy div
 exch
 Tx sub
 Sx div
 atan
 } def
/SetBrush
 {
 /iBrush exch def
 iBrush 0 eq
 {
 /iBrushGray exch 1000 div def
 fGrayScreen not
 {
 frequency angle WinDict /proc get setscreen
 } if
 /fGrayScreen true def
 0 setgray
 } if
 } def
/GapWidth { iRes 0.0825 mul PenWidth mul cvi } def
/DotWidth { iRes 0.020 mul PenWidth mul cvi } def
/DashWidth { iRes 0.125 mul PenWidth mul cvi } def
/SetPen
 {
 /iPenGray exch 1000 div def
 /PenWidth exch def
 /iPen exch def
 iPen 0 ge
 {
 iPen 0 eq
 { [] 0 setdash } if
 iPen 1 eq
 { [DashWidth GapWidth] 0 setdash } if
 iPen 2 eq
 { [DotWidth GapWidth] 0 setdash } if
 iPen 3 eq
 { [DashWidth GapWidth DotWidth GapWidth] 0 setdash } if
 iPen 4 eq
 { [DashWidth GapWidth DotWidth GapWidth DotWidth GapWidth] 0 setdash} if
 } if
 PenWidth setlinewidth
 } bind def
/EBox {
 /y1 sto /x1 sto
 /y0 sto /x0 sto
 /Sx x1 x0 sub 2 div abs NonZero def
 /Sy y1 y0 sub 2 div abs NonZero def
 Sx Sy min /r sto
 x0 x1 add 2 div /Tx sto
 y0 y1 add 2 div /Ty sto
 Tx Ty translate
 Sx r div Sy r div scale
 0 0 r
 }def
/ABox
 {
 /y3 sto /x3 sto
 /y2 sto /x2 sto
 EBox

 x0 x1 eq y0 y1 eq or
 {
 y0 y1 eq
 { x2 x3 le { 90 180 } { 0 90 } ifelse }
 { y2 y3 le { 0 90 } { 270 360 } ifelse }
 ifelse
 }
 {x3 y3 GetAngle x2 y2 GetAngle}
 ifelse
 }def
/GDIEllipse
 {
 gsave EBox
 newpath 0 360 arc closepath SetCTM
 gsave FillPoly grestore GDIStroke
 grestore
 } def
/GDIArc {gsave ABox newpath arc SetCTM GDIStroke grestore} def
/GDIPie
 {
 gsave ABox newpath 0 0 moveto arc closepath SetCTM
 gsave FillPoly grestore GDIStroke grestore
 } def
/Box
 {
 save 5 1 roll
 dtransform exch 1 sub exch 1 sub idtransform
 /y2 sto /x2 sto
 newpath AlignXY moveto
 x2 0 rlineto
 0 y2 rlineto
 x2 neg 0 rlineto
 closepath FillPoly restore
 } bind def
/GDIRect
 {
 SaveState
 /y1 sto /x1 sto
 /y0 sto /x0 sto
 newpath
 x0 y0 moveto
 x0 y1 lineto
 x1 y1 lineto
 x1 y0 lineto
 closepath
 gsave FillPoly grestore GDIStroke
 RestoreState
 0 setgray
 } bind def
/GDIRoundRect {
 SaveState
 /y2 sto /x2 sto
 /y1 sto /x1 sto
 /y0 sto /x0 sto
 newpath
 x0 x2 add y0 moveto
 x1 y0 x1 y1 x2 arcto 4 { pop } repeat
 x1 y1 x0 y1 x2 arcto 4 { pop } repeat
 x0 y1 x0 y0 x2 arcto 4 { pop } repeat
 x0 y0 x1 y0 x2 arcto 4 { pop } repeat
 closepath
 gsave FillPoly grestore GDIStroke
 RestoreState
 0 setgray
} bind def
/StartFill
 {
 newpath
 moveto
 } def
/PolyPoints
 {
 { lineto } repeat
 } def
/EndFill
 {
 closepath
 gsave
 0 ne {EOFillPoly} {FillPoly} ifelse
 grestore
 GDIStroke
 } def
/GDIPolyLine
 {
 newpath
 3 1 roll
 .5 add exch .5 add exch moveto
 1 sub
 {.5 add exch .5 add exch lineto } repeat
 GDIStroke
 clear
 } bind def
/GDILine
 {
 SaveState
 newpath
 4 2 roll
 moveto
 lineto
 GDIStroke
 RestoreState
 } def
/_S
 {
 SaveState
 gsave
 0 eq
 {PenGray}
 {
 iBrush 0 eq {SolidGray} if
 iBrush 1 eq {0 setgray} if
 iBrush 2 eq iBrush 3 eq or {PatGray} if
 1 setlinewidth
 [] 0 setdash
 } ifelse
 exch /y0 exch def
 {
 y0 moveto
 y0 lineto
 stroke
 } repeat
 PenWidth setlinewidth
 0 setgray
 grestore
 RestoreState
 } bind def
/cbRun 0 def
/cbPat 0 def
/cRep 0 def
/rgbRun 1024 string def
/rgbByte 1 string def
/GetByte { currentfile rgbByte readhexstring pop 0 get } bind def
/GetWord { GetByte 256 mul GetByte add } bind def
/GetString { currentfile exch readhexstring pop pop } bind def
/RepString
 {
 /cbRun cbPat cRep mul cvi store
 rgbRun 0 cbPat getinterval GetString
 cbPat
 {
 dup 2 mul exch rgbRun exch
 rgbRun 0 2 index getinterval
 putinterval
 dup 16 ge {exit} if
 } loop
 /cbPat exch def
 0 cbPat cbRun 1 sub
 { rgbRun exch rgbRun 0 cbPat getinterval putinterval } for
 rgbRun 0 cbRun getinterval
 } bind def
/GetRun
 {
 /cRep GetWord def
 /cbPat GetByte def
 cbPat 0 eq { rgbRun 0 cRep getinterval GetString } { RepString } ifelse
 } bind def
/Scan
 {
 /cx exch cvi def
 /y0 exch cvi def
 /x0 exch cvi def
 gsave
 x0 y0 translate
 save
 cx 1 scale
 cx 1 false [cx 0 0 1 0 0] { GetRun } imagemask
 restore
 grestore
 } bind def
 /BitBlt
 {
 SaveState
 /cy exch cvi def
 /cx exch cvi def
 /y0 exch cvi def
 /x0 exch cvi def
 /picstr cx 7 add 8 idiv string def
 gsave
 0 setgray
 x0 y0 translate
 cx cy false [1 0 0 1 0 0] {currentfile picstr readhexstring pop} imagemask
 grestore
 RestoreState
 }def
/OpaqueBox
 {
 /cy exch def
 /cx exch def
 /y0 exch def
 /x0 exch def
 gsave
 1 setgray
 newpath
 x0 y0 moveto
 x0 cx add y0 lineto
 x0 cx add y0 cy add lineto
 x0 y0 cy add lineto
 closepath
 fill
 grestore
 } bind def
statusdict begin /a4 where {pop a4} {letter} ifelse end
18 20 620 877 75 0 SetMetrics

SaveState
userdict begin /#copies 1 def end
userdict begin /#copies 1 def end
24 1 56 31 BitBlt
F820F8307FFFFF
FEEF7BAF7FFFFF
FC2F7BAF7F03FF
FFAF7BAF7FFBFF
F3AEDBB77FFBFF
F8719838FFFBFF
FFFFFFFFFFFBFF
FFFFFFFFFFFBFF
FFFFFFFFFFFBFF
FFFFFFFFFFFBFF
FFFFFFFFFF82FF
FFFFFFFFFFFAFF
FFFFFFFFFFFAFF
FFFFFFFFFFFAFF
FFFFFFFFFFFAFF
FFFFFFFFFFFAFF
FFFFFFFFFFF03F
FFFFFFFFFFF2BF
FFFFFFFFFF82BF
FFFFFFFFFFF2BF
FFFFFFFFFFF03F
FFFFFFFFFFFAFF
FFFFFFFFFFFB7F
FFFFFFFFFFFB7F
FFFFFFFFFFFB7F
FFFFFFFFFFFB7F
FFFFFFFFFF837F
FFFFFFFFFFFB7F
FFFFFFFFFFFB7F
FFFFFFFFFFFB7F
FFFFFFFFFFFBBF
64 32 16 32 BitBlt
FBBF
FBBF
FBBF
83BF
FBBF
FBBF
FBBF
FBBF
FBBF
FBBF
FBBF
83BF
FBBF
FBBF
FBBF
F9DF
F9DF
F9DF
8103
F95B
F95B
F96B
F96B
F903
F9EF
F9F7
81F7
F9F7
F9F7
F9FB
FAFB
FAFB
8 64 88 32 BitBlt
FFFFFFFFFFFFFFFAFBFFFF
FFFFFFFFFFFFFFFAFBFFFF
FFFFFFFFFFFFFF82FBFFFF
FFFFFFFFFFFFFFFAFBFFFF
FFFFFFFFFFFFFFFAFBFFFF
FFFFFFFFFFFFFFFAFDFFFF
FFFFFFFFFFFFFFFAFDFFFF
FFFFFFFFFFFFFFFAFDFFFF
FFFFFFFFFFFFFFFAFDFFFF
FFFFFFFFFFFFFFFAFEFFFF
FFFFFFFFFFFFFF82FC07FF
FFFFFFFFFFFFFFFAFCF7FF
FFFFFFFFFFFFFFFAFD77FF
FFFFFFFFFFFFFFFAFD37FF
FE01FFFFFFFFFFFB7C07FF
FE79F871F838FFFB7FBFFF
FEFDFB2EFBB77FFB7FBFFF
FEFDFB2F7BAF7FFB7F9FFF
FEFDFF6F7BAF7F037FDFFF
FF3BFCEEFBB77FFB7FDFFF
FF87FBEEFBB77FFB7FEFFF
FFFFF0319838FFFB7FEFFF
FFFFFFFFFFFFFFFBBFF7FF
E001FFFFFFFFFFFBBFF7FF
FFFFFFFFFFFFFFFBBFF7FF
FFFFFFFFFFFFFFFBBFF01F
FE21FFFFFFFFFF83BFFBDF
FEEDFFFFFFFFFFFBBFFBDF
FEEDFFFFFFFFFFFBBFFBDF
FEDDFFFFFFFFFFFBBFF9DF
FEBDFFFFFFFFFFFBBFF81F
FE39FFFFFFFFFFFBBFFEFF
8 96 104 32 BitBlt
FFFFFFFFFFFFFFFBBFFF7FFFFF
FFFFFFFFFFFFFF83BFFF3FFFFF
FF1BFFFFFFFFFFFBBFFFBFFFFF
FED9FFFFFFFFFFFBBFFFBFFFFF
FEDDFFFFFFFFFFFBDFFFDFFFFF
FEDDFFFFFFFFFFFBDFFFCFFFFF
FEDDFFFFFFFFFFFBDFFFF7FFFF
FF1BFFFFFFFFFFFBDFFFF7FFFF
FF87FFFFFFFFFFFBEFFFFBFFFF
EFFFFFFFFFFFFF83EFFFFBFFFF
EFFFFFFFFFFFFFFBEFFFFDFFFF
EFFFFFFFFFFFFFFBEFFFFDFFFF
EFFFFFFFFFFFFFFBF7FFFEFFFF
E001FFFFFFFFFFFBF7FFFF3FFF
EFFFFFFFFFFFFFFBF7FFFFBFFF
EFFFFFFFFFFFFFFBF7FFFFBFFF
EFFFFFFFFFFFFFFBFBFFFFDFFF
FFFFFFFFFFFFFF83FBFFFFCFFF
FFFFFFFFFFFFFFFBFBFFFFF7FF
FFFFFFFFFFFFFFFBFBFFFFFBFF
FFFFFFFFFFFFFFFBFBFFFFFBFF
FFFFFFFFFFFFFFFBFBFFFFF9FF
FFFFFFFFFFFFFFFBFBFFFFFEFF
FFFFFFFFFFFFFFFBFBFFFFFF7F
FFFFFFFFFFFFFFFBFDFFFFFF7F
FFFFFFFFFFFFFF83FDFFFFFFBF
FFFFFFFFFFFFFFFBFDFFFFFFDF
FFFFFFFFFFFFFFFBFEFFFFFFEF
FFFCFFFFFFFFFFFBFEFFFFFFF7
FFF93FFFFFFFFFFBFE7FFFFFFB
FFFFFFFFFFFFFFFBFF7FFFFFFB
FFFFFFFFFFFFFFFBFF7FFFFFFD
8 128 152 32 BitBlt
FFFFFFFFFFFFFFFBFF7FFFFFFEFFFFFFFFFFFF
F801FFFFFFFFFF83FFBFFFFFFF3FFFFFFFFFFF
E3FE7FFFFFFFFFFBFFBFFFFFFFBFFFFFFFFFFF
9FFFBFFFFFFFFFFBFFBFFFFFFFDFFFFFFFFFFF
BFFFDFFFFFFFFFFBFFDFFFFFFFEFFFFFFFFFFF
FFFFFFFFFFFFFFFBFFCFFFFFFFF3FFFFFFFFFF
EFFFFFFFFFFFFFFBFFEFFFFFFFFDFFFFFFFFFF
EFFFFFFFFFFFFFFBFFF781FFFFFEFFFFFFFFFF
EFFFFFFFFFFFFFFBFFF7BDFFFFFF7FFFFFFFFF
E001FFFFFFFFFF83FFFBBDFFFFFFBFFFFFFFFF
EFFFFFFFFFFFFFFBFFFBBDFFFFFFCFFFFFFFFF
EFFFFFFFFFFFFFFBFFFB81FFFFFFF7FFFFFFFF
EFFFFFFFFFFFFFFBFFFDFFFFFFFFFBFFFFFFFF
EFFFFFFFFFFFFFFBFFFCFFFFFFFFFCFFFFFFFF
BFFFDFFFFFFFFFFBFFFEFFFFFFFFFF3FFFFFFF
BFFFBFFFFFFFFFFBFFFF7FFFFFFFFFBFFFFFFF
CFFFBFFFFFFFFFFBFFFF7FFFFFFFFFCFFFFFFF
F0007FFFFFFFFF83FFFFBFFFFFFFFFF3FFFFF3
FFFFFFFFFFFFFFFBFFFFBFFFFFFFFFFDFFFFEB
FFFFFFFFFFFFFFFBFFFFDFFFFFFFFFFEFFFFFB
FFFFFFFFFFFFFFFBFFFFDFFFFFFFFFFF3FFFFB
F9FDFFFFFFFFFFFBFFFFE7FFFFFFFFFF8FFFFB
F2FDFFFFFFFFFFFBFFFFF7FFFFFFFFFFF7FFFB
EF3DFFFFFFFFFFFBFFFFFBFFFFFFFFFFFBFFFB
EFBDFFFFFFFFFFFBFFFFFBFFFFFFFFFFF9FFFF
EFC5FFFFFFFFFF83FFFFF9FFFFFFFFFFFE3FFF
F7F9FFFFFFFFFFFBFFFFFEF81FFFFFFFFF9FFF
FBF9FFFFFFFFFFFBFFFFFF7BDFFFFFFFFFEFFF
FFFDFFFFFFFFFFFBFFFFFFBBDFFFFFFFFFF3FF
FFFFFEFBFE79FFFBFFFFFFBBDFFFFFFFFFF87F
FFBBFCF5F9BAFFFBFFFFFFDBDFFFFFFFFFFFBF
FE79FAEEFBB77FFBFFFFFFE81FFFFFFFFFFF9F
8 160 160 3 BitBlt
FEFDFEEF7BAF7FFBFFFFFFF7FFFFFFFFFFFFE7FF
FEFDFEEF7BAF7F03FFFFFFFBFFFFFFFFFFFFF9FF
FEFDFEEEFBB77FFBFFFFFFFDFF03FFFFFFFFFE7F
8 163 232 32 BitBlt
FF7BFEF59BBAFFFBFFFFFFFEFF7BFFFFFFFFFFBFFFFFFFFFFFFFFFFFFF
FF83FEFBDC79FFFBFFFFFFFF7F7BFFFFFFFFFFCFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFBF7BFFFFFFFFFFF1FFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFDF7BFFFFFFFFFFFE7FFFFFFFFFFFFFFFFF
E001FFFFFFFFFFFBFFFFFFFFEF03FFFFFFFFFFFFBFFFFFFFFFFFFFFFFF
FFBFFFFFFFFFFFFBFFFFFFFFF7FFFFFFFFFFFFFFCFFFFFFFFFFFFFFFFF
FFBFFFFFFFFFFF83FFFFFFFFFBFFFFFFFFFFFFFFF1FFFFFFFFFFFFFFFF
FFBFFFFFFFFFFFFBFFFFFFFFFCFFFFFFFFFFFFFFFE7FFFFFFFFFFFFFFF
FFBFFFFFFFFFFFFBFFFFFFFFFF7FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFF
FFBFFFFFFFFFFFFBFFFFFFFFFFBFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFF
E001FFFFFFFFFFFBFFFFFFFFFF8FFFFFFFFFFFFFFFF1FFFFFFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFF7FFFFFFFFFFFFFFFE7FFFFFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFBFFFFFFFFFFFFFFFFBFFFFFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFDFFFFFFFFFFFFFFFFCFFFFFFFFFFFFF
FFFFFFFFFFFFFF83FFFFFFFFFFFE3FFFFFFFFFFFFFFFF0FFFFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFBE07FFFFFFFFFFFFFF3FFFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFCEF7FFFFFFFFFFFFFF9FFFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFF2F7FFFFFFFFFFFFFFE7FFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFF8F7FFFFC3FFFFFFFFF87FFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFE07FFFFDDFFFFFFFFFFBFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFBFFFFFF9FFFFFFFFFFCFFFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFCFFFFFFBFFFFFFFFFFF3FFFFFFFF
FFFFFFFFFFFFFF83FFFFFFFFFFFFFFF1FFFFE3FFFFFFFFFFF83FFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFE7FFFDFFFFFFFFFFFFFCFFFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFBFFF81FFFFFFFFFFFFF3FFFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFFFFFC7FFFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFFFFF83FFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFFF3FFFFFFFFFFFFFFFFFF9FFFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFFF9FFFFFFFFFFFFFFFFFFE3FFF
FFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFFE3FFFFFFFFFFFFFFFFFF8FFF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFFFF87FFFFFFFFFFFFFFFFFF0FF
FFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFFFFF9FFFFFFFFFFFFFFFFFFF3F
64 195 256 32 BitBlt
FBFFFFFFFFFFFFFFFFFFFFE7FFFFFFFFFFFFFFFFFFCFFFFFFFFFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFF9FFFFFFFFFFFFFFFFFFF3FFFFFFFFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFE3FFFFFFFFFFFFFFFFFFC3FFFFFFFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFC7FFFFFFFFFFFFFFFFFFC7FFFFFFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFFF
83FFFFFFFFFFFFFFFFFFFFFFFC7FFFFFFFFFFFFFFFFFFC7FFFFFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFF803FFFFFFFFFFFFFFFFF87FFFFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFF0BFFFFFFFFFFFFFFFFFF9FFFFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFF73FFFFFFFFFFFFFFFFFFE3FFFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFF787FFFFFFFFFFFFFFFFFF9FFFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFF7B83FFFFFFFFFFFFFFFFFE0FFFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFF03F8FFFFFFFFFFFFFFFFFFF3FFFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFF3FFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFF
83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFC7FFFFFFFFFFFFFFFFFF3FFFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFFFFFFC3FFFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFFFFFFFFFC7FFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF87FFFFFFFFFFFFFFFFF9FFFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF9FFFFFFFFFFFFFFFFFE7FFFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC007FFFFFFFFFFFFFFFF83FFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFDEF8FFFFFFFFFFFFFFFFF9FFFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFDEFF1FFFFFFFFFFFFFFFFE3FFFFFFF
83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFDEFFE3FFFFFFFFFFFFFFFF8FFFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFDEFFFC07FFFFFFFFFFFFFFF0FFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC0FFFFF87FFFFFFFFFFFFFFF3FFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8FFFFFFFFFFFFFFFCFFFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0FFFFFFFFFFFFFFF3FFFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFFFFFFFFFFFC3FFF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFFFFFC7FF
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC3FFFFFFFFFFFFFBFF
83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF83FFFFFFFFFFFFC7F
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8007FFFFFFFFFF87
FBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFDC3FFFFFFFFFFFB
32 227 328 32 BitBlt
FFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFDF43FFFFFFFFFFC7FFFFF
FFFF
FFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFDF7C1FFFFFFFFFFBFFFFF
FFFF
FFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFC07FE01FFFFFFFFC3FFFF
FFFF
FFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE0FFFFFFFFC7FFF
FFFF
FFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0FFFFFFFFBFFF
FFFF
FFFFFFFF83FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF07FFFFFFC7FF
FFFF
FFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF800FFFFF8FF
FFFF
FFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF03FFFF3
FFFFF
FFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF81FFFCF
FFFF
FFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFE07FF3
FFFF
F078307FFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF8008
00FF
EF7BB7BFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF0
1EFF
EF7BB7BF0000000000000000000000000000000000000000000000000000000000000000000000
06FF
EF7BB7BFFBEFBDF7BDF7BEFBDF7BEFBDF7BEFBDF7BEFBDF7BEFBDF7BEFBDF7BEF7BEFBDF7BEFBD
B6FF
F75BB77FFBEFBDF7BDF7BEFBDF7BEFBDF7BEFBDF7BEFBDF7BEFBDF7BEFBDF7BEF7BEFBDF7BEFBD
80FF
F0CC38FFFBEFBDF7BDF7BEFBDF7BEFBDF7BEFBDF7BEFBDF7BEFBDF7BEFBDF7BEF7BEFBDF7BEFBD
F7FF
FFFFFFFFFBFFFFFFFFFFFFFBFFFFFFFFFFFFFBFFFFFFFFFFFFFBFFFFFFFFFFFFF7FFFFFFFFFFFF
F7FF
FFFFFFFFFBFFFFFFFFFFFFFBFFFFFFFFFFFFFBFFFFFFFFFFFFFBFFFFFFFFFFFFF7FFFFFFFFFFFF
F7FF
FFFFFF87E383FFFFFFFF87E387FFFFFFFF8FFB87FFFFFFFF8FE387FFFFFFFF8FC387FFFFFFFFBF
C38F
FFFFFFBBDDBBFFFFFFFFBBDDBBFFFFFFFF77F3BBFFFFFFFF77DBBBFFFFFFFF77BB77FFFFFFFF3F
BB77
FFFFFF7BDEBBFFFFFFFF7BDDBBFFFFFFFF7BEBBBFFFFFFFF77BF7BFFFFFFFEF79B7BFFFFFFFFBF
BB7B
FFFFFF7BDEBBFFFFFFFF7BFDBBFFFFFFFF7BEBBBFFFFFFFF77A37BFFFFFFFEF7C37BFFFFFFFFBF
BB7B
FFFFFF3BDCBBFFFFFFFF3BFBBBFFFFFFFF7380BBFFFFFFFF77993BFFFFFFFE77B973FFFFFFFFBF
BB73
FFFFFFBBDDBBFFFFFFFFBBE7BBFFFFFFFF77FBBBFFFFFFFF77DBBBFFFFFFFF77BD77FFFFFFFFBF
BB77
FFFFFF866383FFFFFFFF864187FFFFFFFF8EFB87FFFFFFFF8CE387FFFFFFFF8C8387FFFFFFFFBC
C38F
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFBFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF7FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF803FF401FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFBFFEFDFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFBFFDFDFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFBFFBFDFE3FFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFF
192 259 40 11 BitBlt BFFBFDFD9F BFFBFDFBEF BFF7FDFBFF BFEFFDFBFF BFDFFDFBFF
BFDFFDFBEF BFBFFDF81F FFBFFFFFFF FF7FFFFFFF FF7FFFFFFF FEFFFFFFFF eject
RestoreState

SaveState
userdict begin /#copies 1 def end
RestoreState
end
